Quantum Chaos and Diffusive Transport from Geometric Randomness

The physics of quantum chaos and diffusive transport is typically studied in settings with microscopic disorder or many-body interactions. In this Letter, we demonstrate that these phenomena can arise purely from geometric randomness. By studying non-interacting quantum particles on random locally tree-like layered graphs with uniform couplings, we show that the geometric randomness and effective graph dimensionality dictates the presence of chaotic dynamics or lack thereof. These graphs can be considered as structurally disordered generalisations of regular square lattices or ladders, or equivalently as multi-component one-dimensional chains with random links between the components. We find that an extensive layer size yields robust quantum chaos, level repulsion, and diffusive transport. Conversely, in the quasi-one-dimensional limit, we find the coexistence of extensive number of localised and delocalised states -- this leads to suppressed level repulsion accompanied by the latter driving ballistic transport. These results establish geometric randomness as a fundamental and independent mechanism for generating and tuning quantum chaos.

==> rltl_figure.tex <==
\begin{tikzpicture}[scale=0.75]
\draw[gray,very thick] (1,1) -- (2,2);
\draw[gray,very thick] (1,1) -- (2,4);
\draw[gray,very thick] (1,2) -- (2,3);
\draw[gray,very thick] (1,2) -- (2,1);
\draw[gray,very thick] (1,3) -- (2,2);
\draw[gray,very thick] (1,3) -- (2,1);
\draw[gray,very thick] (1,4) -- (2,3);
\draw[gray,very thick] (1,4) -- (2,4);
\draw[gray,very thick] (2,1) -- (3,3);
\draw[gray,very thick] (2,1) -- (3,4);
\draw[gray,very thick] (2,2) -- (3,2);
\draw[gray,very thick] (2,2) -- (3,1);
\draw[gray,very thick] (2,3) -- (3,2);
\draw[gray,very thick] (2,3) -- (3,3);
\draw[gray,very thick] (2,4) -- (3,4);
\draw[gray,very thick] (2,4) -- (3,1);
\draw[gray,very thick] (3,1) -- (4,4);
\draw[gray,very thick] (3,1) -- (4,1);
\draw[gray,very thick] (3,2) -- (4,3);
\draw[gray,very thick] (3,2) -- (4,2);
\draw[gray,very thick] (3,3) -- (4,4);
\draw[gray,very thick] (3,3) -- (4,1);
\draw[gray,very thick] (3,4) -- (4,3);
\draw[gray,very thick] (3,4) -- (4,2);
\draw[gray,very thick] (4,1) -- (5,2);
\draw[gray,very thick] (4,1) -- (5,1);
\draw[gray,very thick] (4,2) -- (5,4);
\draw[gray,very thick] (4,2) -- (5,3);
\draw[gray,very thick] (4,3) -- (5,2);
\draw[gray,very thick] (4,3) -- (5,3);
\draw[gray,very thick] (4,4) -- (5,4);
\draw[gray,very thick] (4,4) -- (5,1);
\draw[gray,very thick] (5,1) -- (6,3);
\draw[gray,very thick] (5,1) -- (6,4);
\draw[gray,very thick] (5,2) -- (6,1);
\draw[gray,very thick] (5,2) -- (6,2);
\draw[gray,very thick] (5,3) -- (6,1);
\draw[gray,very thick] (5,3) -- (6,3);
\draw[gray,very thick] (5,4) -- (6,4);
\draw[gray,very thick] (5,4) -- (6,2);

\foreach \x in {1,3,5}{
    \node at (\x,0.5) {$\x$};
    \foreach \y in {1,...,4}{
    \filldraw[draw=gray,thick, fill=Mahogany] (\x,\y) circle (0.15);
    }
}
\foreach \x in {2,4,6}{
    \node at (\x,0.5) {$\x$};
    \foreach \y in {1,...,4}{
    \filldraw[draw=gray,thick, fill=Mahogany] (\x,\y) circle (0.15);
    }
}
\foreach \x in {1,...,4}{
    \node at (0.5,\x) {$\x$};
}
\draw[-Stealth] (0,0) -- (2,0);
\draw[-Stealth] (0,0) -- (0,2);
\node at (2.5,0) {$x$};
\node at (0,2.5) {$y$};

\node at (9,2) {$T^{(2,3)} =\begin{pmatrix}
1 & 0 & 0 & 1\\
0 & 1 & 1 & 0\\
0 & 0 & 1 & 1\\
1 & 1 & 0 & 0
\end{pmatrix}$};

\end{tikzpicture}
